Fluctuations in a kinetic transport model for quantum friction

We consider a linear Boltzmann equation that arises in a model for quantum friction. It describes a particle that is slowed down by the emission of bosons. We study the stochastic process generated by this Boltzmann equation and we show convergence of its spatial trajectory to a multiple of Brownian motion with exponential scaling. The asymptotic position of the particle is finite in mean, even though its absolute value is typically infinite. This is contrasted to an approximation that neglects the influence of fluctuations, where the mean asymptotic position is infinite.

==> a_geq_0.5.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{a_geq_0_5_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1914,2364)(2329,-2143)
\put(4006,-1141){\makebox(0,0)[lb]{$k$}%
}
\put(4006,-196){\makebox(0,0)[lb]{$k'$}%
}
\end{picture}%


==> a_leq_0.5.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{a_leq_0_5_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2454,2364)(1789,-2143)
\put(4006,-1141){\makebox(0,0)[lb]{$k$}%
}
\put(4006, 74){\makebox(0,0)[lb]{$k'$}%
}
\end{picture}%

